A Cross Entropy Interpretation of R{\'{e}}nyi Entropy for $\alpha$-leakage

This paper proposes an $\alpha$-leakage measure for $\alpha\in[0,\infty)$ by a cross entropy interpretation of R{\'{e}}nyi entropy. While R\'{e}nyi entropy was originally defined as an $f$-mean for $f(t) = \exp((1-\alpha)t)$, we reveal that it is also a $\tilde{f}$-mean cross entropy measure for $\tilde{f}(t) = \exp(\frac{1-\alpha}{\alpha}t)$. Minimizing this R\'{e}nyi cross-entropy gives R\'{e}nyi entropy, by which the prior and posterior uncertainty measures are defined corresponding to the adversary's knowledge gain on sensitive attribute before and after data release, respectively. The $\alpha$-leakage is proposed as the difference between $\tilde{f}$-mean prior and posterior uncertainty measures, which is exactly the Arimoto mutual information. This not only extends the existing $\alpha$-leakage from $\alpha \in [1,\infty)$ to the overall R{\'{e}}nyi order range $\alpha \in [0,\infty)$ in a well-founded way with $\alpha=0$ referring to nonstochastic leakage, but also reveals that the existing maximal leakage is a $\tilde{f}$-mean of an elementary $\alpha$-leakage for all $\alpha \in [0,\infty)$, which generalizes the existing pointwise maximal leakage.

==> figures/ProbXAlpha.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 3.8in,
height = 2.6in,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=20,
xtick style={color=black},
xlabel = $x$,
y grid style={darkgray176},
ymin=-0.0275505210112905, ymax=0.5785609412371,
ytick style={color=black},
ylabel = $P_{X_\alpha}(x)$,
grid=major,
]
\addplot [blue, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 1.18897931921775e-53
1 1.21751482287897e-40
2 7.28971098527911e-31
3 4.40780947425014e-23
4 8.47446156924228e-17
5 9.54139549135158e-12
6 9.09938382277604e-08
7 9.31776903452251e-05
8 0.0119631512695609
9 0.212438369923809
10 0.55101042022581
11 0.21243836992381
12 0.0119631512695609
13 9.31776903452249e-05
14 9.09938382277604e-08
15 9.54139549135123e-12
16 8.47446156924228e-17
17 4.40780947425013e-23
18 7.28971098527908e-31
19 1.21751482287897e-40
20 1.18897931921774e-53
};
\addlegendentry{$\alpha=10$};

\addplot [thick, orange, mark=x, mark size=2, mark options={solid}]
table {%
0 1.8121598101221e-27
1 5.7989113923907e-21
2 4.4870870936835e-16
3 3.48915892404827e-12
4 4.83799484611568e-09
5 1.62336169080342e-06
6 0.000158531415117518
7 0.00507300528376054
8 0.0574820358527626
9 0.242228825980365
10 0.390111946529637
11 0.242228825980366
12 0.0574820358527626
13 0.00507300528376053
14 0.000158531415117518
15 1.62336169080339e-06
16 4.83799484611568e-09
17 3.48915892404827e-12
18 4.4870870936835e-16
19 5.79891139239069e-21
20 1.81215981012209e-27
};
\addlegendentry{$\alpha=5$};


\addplot [thick, green, mark=+, mark size=2, mark options={solid}]
table {%
0 9.53674316406251e-07
1 1.9073486328125e-05
2 0.000181198120117187
3 0.00108718872070312
4 0.00462055206298828
5 0.0147857666015626
6 0.0369644165039062
7 0.0739288330078124
8 0.120134353637695
9 0.160179138183594
10 0.176197052001953
11 0.160179138183594
12 0.120134353637695
13 0.0739288330078124
14 0.0369644165039062
15 0.0147857666015625
16 0.00462055206298828
17 0.00108718872070312
18 0.000181198120117187
19 1.9073486328125e-05
20 9.5367431640625e-07
};
\addlegendentry{$\alpha=1$};

\addplot [thick, red, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 0.00029375323430695
1 0.00131370440104153
2 0.00404910890277118
3 0.00991825072475005
4 0.0204469976797517
5 0.0365767013981643
6 0.0578328428570321
7 0.0817879907190068
8 0.10425964016344
9 0.120388662627952
10 0.126264694583567
11 0.120388662627952
12 0.10425964016344
13 0.0817879907190067
14 0.0578328428570321
15 0.0365767013981642
16 0.0204469976797517
17 0.00991825072475005
18 0.00404910890277118
19 0.00131370440104153
20 0.00029375323430695
};
\addlegendentry{$\alpha=0.5$};

\addplot [thick, purple, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 0.0438804684344577
1 0.0452148979609567
2 0.0462443618889642
3 0.0470804173059815
4 0.0477665849752065
5 0.0483254261776008
6 0.0487702624633089
7 0.0491094864651517
8 0.049348496597175
9 0.0494906677773564
10 0.0495378599076811
11 0.0494906677773564
12 0.049348496597175
13 0.0491094864651517
14 0.0487702624633089
15 0.0483254261776008
16 0.0477665849752065
17 0.0470804173059815
18 0.0462443618889642
19 0.0452148979609567
20 0.0438804684344577
};
\addlegendentry{$\alpha=0.01$};

\end{axis}

\end{tikzpicture}

